Bayesian learning of effective chemical master equations in crowded intracellular conditions

Biochemical reactions inside living cells often occur in the presence of crowders -- molecules that do not participate in the reactions but influence the reaction rates through excluded volume effects. However the standard approach to modelling stochastic intracellular reaction kinetics is based on the chemical master equation (CME) whose propensities are derived assuming no crowding effects. Here, we propose a machine learning strategy based on Bayesian Optimisation utilising synthetic data obtained from spatial cellular automata (CA) simulations (that explicitly model volume-exclusion effects) to learn effective propensity functions for CMEs. The predictions from a small CA training data set can then be extended to the whole range of parameter space describing physiologically relevant levels of crowding by means of Gaussian Process regression. We demonstrate the method on an enzyme-catalyzed reaction and a genetic feedback loop, showing good agreement between the time-dependent distributions of molecule numbers predicted by the effective CME and CA simulations.

==> Graphics/GP_cartoon.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GP_cartoon.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.99999135bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63184806)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GP_cartoon.pdf}}%
    \put(0.04344818,0.32710687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GP_cartoon.pdf}}%
    \put(0.18025538,0.32710686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{GP_cartoon.pdf}}%
    \put(0.3131535,0.32710686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{GP_cartoon.pdf}}%
    \put(0.44605162,0.32710686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{GP_cartoon.pdf}}%
    \put(-0.00105535,0.41516569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{GP_cartoon.pdf}}%
    \put(0.00542034,0.48995779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{GP_cartoon.pdf}}%
    \put(0.00542034,0.56474989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{GP_cartoon.pdf}}%
    \put(0.22139601,0.60945077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}True (unknown)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{GP_cartoon.pdf}}%
    \put(0.22139601,0.55363822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Observations\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{GP_cartoon.pdf}}%
    \put(0.57296684,0.32710687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{GP_cartoon.pdf}}%
    \put(0.70653197,0.32710686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{GP_cartoon.pdf}}%
    \put(0.83943009,0.32710686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{GP_cartoon.pdf}}%
    \put(0.97232822,0.32710686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{GP_cartoon.pdf}}%
    \put(0.51485039,0.36282183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{GP_cartoon.pdf}}%
    \put(0.51485039,0.41724022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{GP_cartoon.pdf}}%
    \put(0.51485039,0.47165857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{GP_cartoon.pdf}}%
    \put(0.51485039,0.52607697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{GP_cartoon.pdf}}%
    \put(0.51485039,0.58049536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{GP_cartoon.pdf}}%
    \put(0.60855428,0.58282781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Next query point\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{GP_cartoon.pdf}}%
    \put(0.04669025,0.00030607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{GP_cartoon.pdf}}%
    \put(0.18025538,0.00030607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{GP_cartoon.pdf}}%
    \put(0.3131535,0.00030607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{GP_cartoon.pdf}}%
    \put(0.44605162,0.00030607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{GP_cartoon.pdf}}%
    \put(-0.00105536,0.03609289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{GP_cartoon.pdf}}%
    \put(-0.00105535,0.10464731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{GP_cartoon.pdf}}%
    \put(0.00542034,0.17320174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{GP_cartoon.pdf}}%
    \put(0.00542034,0.24175618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{GP_cartoon.pdf}}%
    \put(0.56972476,0.00030608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{GP_cartoon.pdf}}%
    \put(0.70653197,0.00030607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{GP_cartoon.pdf}}%
    \put(0.83943009,0.00030607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{GP_cartoon.pdf}}%
    \put(0.97232822,0.00030607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{GP_cartoon.pdf}}%
    \put(0.48736032,0.03602105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{GP_cartoon.pdf}}%
    \put(0.48736032,0.08750435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.025\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{GP_cartoon.pdf}}%
    \put(0.48736032,0.13898765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.050\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{GP_cartoon.pdf}}%
    \put(0.48736032,0.19047095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.075\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{GP_cartoon.pdf}}%
    \put(0.48736032,0.24195425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{GP_cartoon.pdf}}%
    \put(0.48736032,0.29343753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{GP_cartoon.pdf}}%
    \put(0.26558649,0.58419783){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mu_{GP}(x)$\end{tabular}}}}%
    \put(0.73062446,0.61071464){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Acquisition function\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{GP_cartoon.pdf}}%
  \end{picture}%
\endgroup%


==> Graphics/Inference_cartoon.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Inference_cartoon.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.05252868bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64873979)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Inference_cartoon.pdf}}%
    \put(0.3098329,0.38488896){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ES\end{tabular}}}}%
    \put(0.12745791,0.43257866){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Inference_cartoon.pdf}}%
    \put(0.17200526,0.38551786){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Inference_cartoon.pdf}}%
    \put(0.2655314,0.43049921){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P\end{tabular}}}}%
    \put(0.21880086,0.34200248){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}S\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Inference_cartoon.pdf}}%
    \put(0.17279467,0.52075243){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}S\end{tabular}}}}%
    \put(0.31000132,0.29719011){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P\end{tabular}}}}%
    \put(0.08302551,0.29629249){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ES\end{tabular}}}}%
    \put(0.08361157,0.52027013){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}ES\end{tabular}}}}%
    \put(0.35463096,0.47643301){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0.17302162,0.25155548){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}E\end{tabular}}}}%
    \put(0.26430456,0.251452){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C \end{tabular}}}}%
    \put(0.31018932,0.52022817){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Inference_cartoon.pdf}}%
    \put(0.22365595,0.62333148){\color[rgb]{0.19607843,0.29411765,0.39215686}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Cellular Automata}\\\textbf{with crowding}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Inference_cartoon.pdf}}%
    \put(0.63931975,0.62066531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}synthetic data: $n_s$ samples\end{tabular}}}}%
    \put(0.05508103,0.15988488){\color[rgb]{0.19607843,0.29411765,0.39215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Chemical Master Equation}\end{tabular}}}}%
    \put(0.21285852,0.06077979){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\text{E}+\text{S}\rightleftarrows \text{ES}\rightarrow \text{E}+\text{P}$\end{tabular}}}}%
    \put(0.16408195,0.10129846){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_1(\vec{n})$-?\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Inference_cartoon.pdf}}%
    \put(0.63111287,0.11539307){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}40\end{tabular}}}}%
    \put(0.77184485,0.11787501){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}480\end{tabular}}}}%
    \put(0.94797239,0.12168561){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Inference_cartoon.pdf}}%
    \put(0.78646903,0.08047283){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Inference_cartoon.pdf}}%
    \put(0.69673919,0.4986167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0.85933149,0.4986167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}...\end{tabular}}}}%
    \put(0.9503338,0.55842446){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t=1000$\end{tabular}}}}%
    \put(0.77058513,0.01808329){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}inference: BO + WD\end{tabular}}}}%
    \put(0.78326785,0.55842443){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t=480$\end{tabular}}}}%
    \put(0.60860937,0.55842443){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$t=40$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Inference_cartoon.pdf}}%
    \put(0.54315116,0.50172746){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Probability\end{tabular}}}}}%
    \put(0.62437817,0.43514378){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$n_{P}$\end{tabular}}}}%
    \put(0.78764679,0.43514378){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$n_{P}$\end{tabular}}}}%
    \put(0.95471324,0.43514378){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$n_{P}$\end{tabular}}}}%
    \put(0.55424635,0.28148413){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$n_{P}$\end{tabular}}}}}%
    \put(0.17868372,0.02039667){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_{2}(\vec{n})$-?\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Inference_cartoon.pdf}}%
    \put(0.25540205,0.10129844){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$g_3(\vec{n})$-?\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Inference_cartoon.pdf}}%
    \put(0.01989173,0.62643576){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(a)\end{tabular}}}}%
    \put(0.44093334,0.6263616){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(b)\end{tabular}}}}%
    \put(0.01989173,0.16256835){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}(c)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Inference_cartoon.pdf}}%
  \end{picture}%
\endgroup%

